A critical point analysis of Landau--Ginzburg potentials with bulk in Gelfand--Cetlin systems

Using the bulk-deformation of Floer cohomology by Schubert cycles and non-Archimedean analysis of Fukaya--Oh--Ohta--Ono's bulk-deformed potential function, we prove that every complete flag manifold $\mathrm{Fl}(n)$ ($n \geq 3$) with a monotone Kirillov--Kostant--Souriau symplectic form carries a continuum of non-displaceable Lagrangian tori which degenerates to a non-torus fiber in the Hausdorff limit. In particular, the Lagrangian $S^3$-fiber in $\mathrm{Fl}(3)$ is non-displaceable, answering the question of which was raised by Nohara--Ueda who computed its Floer cohomology to be vanishing.

==> fd.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{220.03554136bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40646371)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fd.pdf}}%
    \put(0.00933193,0.1538716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 12\end{minipage}}}%
    \put(0.01006367,0.26294489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 14\end{minipage}}}%
    \put(0.00964261,0.31722412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 15\end{minipage}}}%
    \put(0.06203222,0.09933496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 21\end{minipage}}}%
    \put(0.0629504,0.1538716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 22\end{minipage}}}%
    \put(0.06373543,0.26268748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 24\end{minipage}}}%
    \put(0.11748704,0.20840825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 33\end{minipage}}}%
    \put(0.17328766,0.1536104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05453664\unitlength}\raggedright 42\end{minipage}}}%
    \put(0.17328762,0.09933117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05453664\unitlength}\raggedright 41\end{minipage}}}%
    \put(0.2269061,0.09907376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12725217\unitlength}\raggedright 51\end{minipage}}}%
    \put(0.11565068,0.1538716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 32\end{minipage}}}%
    \put(0.11656886,0.09933496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 31\end{minipage}}}%
    \put(0.06203222,0.20840825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 23\end{minipage}}}%
    \put(0.00933193,0.20840825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 13\end{minipage}}}%
    \put(0.00841375,0.09841692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 11\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fd.pdf}}%
    \put(0.69962754,0.30264429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 14\end{minipage}}}%
    \put(0.69920648,0.35692353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 15\end{minipage}}}%
    \put(0.75329931,0.30238688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 24\end{minipage}}}%
    \put(0.86285153,0.1933101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05453664\unitlength}\raggedright 42\end{minipage}}}%
    \put(0.86285153,0.13903086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05453664\unitlength}\raggedright 41\end{minipage}}}%
    \put(0.91647,0.13877345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12725217\unitlength}\raggedright 51\end{minipage}}}%
    \put(0.80861444,0.19344169){\color[rgb]{0,0,0}\rotatebox{-0.15841558}{\makebox(0,0)[lt]{\begin{minipage}{0.03645815\unitlength}\raggedright 32\end{minipage}}}}%
    \put(0.8087326,0.13825352){\color[rgb]{0,0,0}\rotatebox{-0.15841558}{\makebox(0,0)[lt]{\begin{minipage}{0.03645815\unitlength}\raggedright 31\end{minipage}}}}%
    \put(0.75384848,0.24812631){\color[rgb]{0,0,0}\rotatebox{-0.15841558}{\makebox(0,0)[lt]{\begin{minipage}{0.03645815\unitlength}\raggedright 23\end{minipage}}}}%
    \put(0.80882237,0.24774371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 33\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fd.pdf}}%
    \put(0.69920066,0.24762239){\color[rgb]{0,0,0}\rotatebox{-0.15841558}{\makebox(0,0)[lt]{\begin{minipage}{0.03645815\unitlength}\raggedright 13\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fd.pdf}}%
    \put(0.61646167,0.1247161){\color[rgb]{0,0,0}\rotatebox{6.58715928}{\makebox(0,0)[lt]{\begin{minipage}{0.04028851\unitlength}\raggedright 12\end{minipage}}}}%
    \put(0.67507016,0.07658496){\color[rgb]{0,0,0}\rotatebox{6.58715928}{\makebox(0,0)[lt]{\begin{minipage}{0.04028851\unitlength}\raggedright 21\end{minipage}}}}%
    \put(0.66972619,0.13086674){\color[rgb]{0,0,0}\rotatebox{6.58715928}{\makebox(0,0)[lt]{\begin{minipage}{0.04028851\unitlength}\raggedright 22\end{minipage}}}}%
    \put(0.62191097,0.06952211){\color[rgb]{0,0,0}\rotatebox{6.58715928}{\makebox(0,0)[lt]{\begin{minipage}{0.04028851\unitlength}\raggedright 11\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fd.pdf}}%
    \put(0.75374789,0.19217705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 22\end{minipage}}}%
    \put(0.02244716,0.3749737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.07765078,0.31784002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.13157495,0.26304596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.1835836,0.20850571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07271553\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.29265689,0.09968984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10907329\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.23765523,0.15386803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05453664\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.71324465,0.41133146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.76844828,0.35419778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.82237244,0.29940373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03635776\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.87438109,0.24486362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07271553\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.98345438,0.13604775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10907329\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.92845272,0.19022594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05453664\unitlength}\raggedright -3\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fel.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{110.98582764bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99843873)%
    \put(-1.07700233,-0.05074682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.69198024\unitlength}\raggedright \end{minipage}}}%
    \put(-0.88238288,-0.21653375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.24806766,-0.09399558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fel.pdf}}%
    \put(0.05068856,0.49544258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.82893467\unitlength}\raggedright $i-1,j$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fel.pdf}}%
    \put(0.3788984,0.17299886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.82893467\unitlength}\raggedright $i,j-1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fel.pdf}}%
    \put(0.42551117,0.50313079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.82893467\unitlength}\raggedright $i,j$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fel.pdf}}%
    \put(0.37889839,0.81885196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.82893467\unitlength}\raggedright $i,j+1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fel.pdf}}%
    \put(0.70134206,0.49736462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.82893467\unitlength}\raggedright $i+1,j$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fel.pdf}}%
  \end{picture}%
\endgroup%


==> fig_f7.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_f7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{319.99033253bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30241164)%
    \put(-0.44861554,-0.21955856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24000725\unitlength}\raggedright \end{minipage}}}%
    \put(-0.3811135,-0.2770603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.16110686,-0.23455901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_f7.pdf}}%
    \put(0.39049551,0.1554125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.39045888,0.19309064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.39080069,0.23041477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.39044668,0.2680929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.39053823,0.30559404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.42753885,0.1554125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.42799664,0.19291363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.42796001,0.23059177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.42830183,0.2679159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.46549777,0.23041477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.46503998,0.19291363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.46558933,0.15558951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.50309046,0.19309064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.46330166,0.11790879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05000151\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.50080279,0.15540992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05000151\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.46330166,0.08040765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03750113\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.50080279,0.11790879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03750113\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.53830392,0.15540992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03750113\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.50080279,0.08058466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03750113\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.53830392,0.11808579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03750113\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.53830392,0.08040765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08750264\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.57580506,0.11790879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08750264\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.57580506,0.08058466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07500227\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.61330619,0.08058466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07500227\unitlength}\raggedright -6\end{minipage}}}%
    \put(0.39003772,0.11791137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.42580052,0.08040765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05000151\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.39058341,0.08086032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.42808819,0.11808837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.30106631,0.20255459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32000967\unitlength}\raggedright $I_2$\end{minipage}}}%
    \put(0.64894267,0.20180335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32000967\unitlength}\raggedright $I_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_f7.pdf}}%
    \put(0.01557573,0.11808837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.01548418,0.1554125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.01544755,0.19309064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.01578936,0.23041477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.01543535,0.2680929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.0155269,0.30559404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.05307686,0.08058724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.05307686,0.11808837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.05252752,0.1554125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.05298531,0.19291363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.05294869,0.23059177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.0532905,0.2679159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.09048644,0.23041477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.09002866,0.19291363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.090578,0.15558951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.12807913,0.19309064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.08829033,0.11790879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05000151\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.12579146,0.15540992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05000151\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.08829033,0.08040765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03750113\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.12579146,0.11790881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03750113\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.16329259,0.15540994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03750113\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.12579146,0.08058466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03750113\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.16329259,0.11808582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03750113\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.16329259,0.08040765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08750264\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.20079373,0.11790879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08750264\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.20079372,0.08058466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07500227\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.23829486,0.08058466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07500227\unitlength}\raggedright -6\end{minipage}}}%
    \put(0.01557573,0.08058724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_f7.pdf}}%
    \put(0.76559839,0.1180884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.76547021,0.19309066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.76581202,0.23041479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.76545801,0.26809293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.76554956,0.30559406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.80309952,0.08058726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.80309952,0.1180884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.80300797,0.19291366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.80297134,0.2305918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.80331315,0.26791592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.8405091,0.23041479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.84005131,0.19291366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.84060066,0.15558953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.87810179,0.19309066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.87581412,0.15540997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05000151\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.87581412,0.11790884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03750113\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.91331525,0.15540998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03750113\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.87581412,0.08058471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03750113\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.91331525,0.11808585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03750113\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.91331525,0.0804077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08750264\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.95081639,0.11790884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08750264\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.95081639,0.08058471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07500227\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.98831752,0.08058471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07500227\unitlength}\raggedright -6\end{minipage}}}%
    \put(0.84060066,0.1180884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.84060066,0.08058726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.80309952,0.15558953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.76559839,0.15558953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.76559839,0.08058726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02500076\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_f7.pdf}}%
    \put(0.05389964,0.00294809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{center of $f_2$}}}%
    \put(0.8039223,0.00294809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{center of $f_3$}}}%
    \put(0.42891097,0.00294809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{center of $\Delta_\lambda$}}}%
  \end{picture}%
\endgroup%


==> fnf.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fnf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{33.55521479bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.36439765)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fnf.pdf}}%
  \end{picture}%
\endgroup%


==> fs.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{108.26861775bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72533589)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fs.pdf}}%
    \put(0.18669958,0.04224866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59112235\unitlength}\raggedright $B(m)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fs.pdf}}%
    \put(0.88400523,0.50719062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59112235\unitlength}\raggedright Step 1\end{minipage}}}%
    \put(0.88412264,0.32246491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59112235\unitlength}\raggedright Step 2\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fsh.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fsh.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{152.04532719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4561759)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fsh.pdf}}%
    \put(0.03278874,0.46322037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.11173825,0.38429654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.19144185,0.30469343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.26311042,0.22352752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10523178\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.42030034,0.06868317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15784767\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.34201894,0.14708826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07892383\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.1706511,0.14479602){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.05275366\unitlength}\raggedright 32\end{minipage}}}}%
    \put(0.17177292,0.06586903){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.05275366\unitlength}\raggedright 31\end{minipage}}}}%
    \put(0.09326323,0.22392295){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.05275366\unitlength}\raggedright 23\end{minipage}}}}%
    \put(0.01699718,0.22412341){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.05275366\unitlength}\raggedright 13\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fsh.pdf}}%
    \put(0.08976511,0.14662179){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.05275366\unitlength}\raggedright 22\end{minipage}}}}%
    \put(0.01340673,0.30291765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 14\end{minipage}}}%
    \put(0.24961971,0.06614214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07892383\unitlength}\raggedright 41\end{minipage}}}%
    \put(0.09209852,0.3032344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 24\end{minipage}}}%
    \put(0.2506393,0.14538277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07892383\unitlength}\raggedright 42\end{minipage}}}%
    \put(0.17244988,0.22415587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 33\end{minipage}}}%
    \put(0.01340673,0.38184148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 15\end{minipage}}}%
    \put(0.33058846,0.06742945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 51\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fsh.pdf}}%
    \put(0.01507286,0.14340364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 12\end{minipage}}}%
    \put(0.0147226,0.06614615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 11\end{minipage}}}%
    \put(0.09329617,0.06781249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 21\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fsh.pdf}}%
    \put(0.58854406,0.45993188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.66749357,0.38100804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.74719717,0.30140494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.81886575,0.22023924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10523178\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.97605566,0.06539489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15784767\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.89777427,0.14379998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07892383\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.72640642,0.14150752){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.05275366\unitlength}\raggedright 32\end{minipage}}}}%
    \put(0.72752824,0.06258053){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.05275366\unitlength}\raggedright 31\end{minipage}}}}%
    \put(0.64901855,0.22063445){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.05275366\unitlength}\raggedright 23\end{minipage}}}}%
    \put(0.5727525,0.22083492){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.05275366\unitlength}\raggedright 13\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fsh.pdf}}%
    \put(0.64552044,0.14333329){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.05275366\unitlength}\raggedright 22\end{minipage}}}}%
    \put(0.56916205,0.29962915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 14\end{minipage}}}%
    \put(0.80537503,0.06285386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07892383\unitlength}\raggedright 41\end{minipage}}}%
    \put(0.64785385,0.2999459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 24\end{minipage}}}%
    \put(0.80639462,0.14209449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07892383\unitlength}\raggedright 42\end{minipage}}}%
    \put(0.7282052,0.22086738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 33\end{minipage}}}%
    \put(0.56916205,0.37855299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 15\end{minipage}}}%
    \put(0.88634378,0.06414096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 51\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fsh.pdf}}%
    \put(0.57082819,0.14011514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 12\end{minipage}}}%
    \put(0.57047792,0.06285766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 11\end{minipage}}}%
    \put(0.64905149,0.064524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05261589\unitlength}\raggedright 21\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fsh.pdf}}%
    \put(0.45421154,0.223141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10523178\unitlength}\raggedright $\cup$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fsv.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fsv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.04533939bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29383979)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fsv.pdf}}%
    \put(0.02112046,0.29837738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.07197469,0.24753969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.12331466,0.19626446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.16947898,0.14398229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06778359\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.27073068,0.04424145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10167538\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.22030681,0.094745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05083769\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.10992259,0.09326876){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 32\end{minipage}}}}%
    \put(0.11064519,0.04242903){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 31\end{minipage}}}}%
    \put(0.06007426,0.14423727){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 23\end{minipage}}}}%
    \put(0.01094855,0.1443664){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 13\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fsv.pdf}}%
    \put(0.057821,0.0944448){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 22\end{minipage}}}}%
    \put(0.00863581,0.19512061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 14\end{minipage}}}%
    \put(0.16078913,0.04260468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05083769\unitlength}\raggedright 41\end{minipage}}}%
    \put(0.05932404,0.19532464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 24\end{minipage}}}%
    \put(0.16144588,0.09364644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05083769\unitlength}\raggedright 42\end{minipage}}}%
    \put(0.11108125,0.14438731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 33\end{minipage}}}%
    \put(0.00863581,0.2459583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 15\end{minipage}}}%
    \put(0.21294402,0.04343416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 51\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fsv.pdf}}%
    \put(0.00970903,0.09237187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 12\end{minipage}}}%
    \put(0.00948341,0.04260754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 11\end{minipage}}}%
    \put(0.06009548,0.04368089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 21\end{minipage}}}%
    \put(0.12311514,0.44706501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50837691\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fsv.pdf}}%
    \put(0.37910253,0.29625915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.42995677,0.24542145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.48129673,0.19414622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.52746105,0.14186419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06778359\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.62871275,0.04212335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10167538\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.57828888,0.0926269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05083769\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.46790466,0.09115052){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 32\end{minipage}}}}%
    \put(0.46862727,0.04031079){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 31\end{minipage}}}}%
    \put(0.41805634,0.14211903){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 23\end{minipage}}}}%
    \put(0.36893062,0.14224816){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 13\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fsv.pdf}}%
    \put(0.41580308,0.09232656){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 22\end{minipage}}}}%
    \put(0.36661788,0.19300237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 14\end{minipage}}}%
    \put(0.51877119,0.04048658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05083769\unitlength}\raggedright 41\end{minipage}}}%
    \put(0.41730611,0.1932064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 24\end{minipage}}}%
    \put(0.51942795,0.09152833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05083769\unitlength}\raggedright 42\end{minipage}}}%
    \put(0.46906332,0.14226907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 33\end{minipage}}}%
    \put(0.36661788,0.24384006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 15\end{minipage}}}%
    \put(0.57092609,0.04131592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 51\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fsv.pdf}}%
    \put(0.3676911,0.09025364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 12\end{minipage}}}%
    \put(0.36746548,0.0404893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 11\end{minipage}}}%
    \put(0.41807756,0.04156265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 21\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fsv.pdf}}%
    \put(0.73496637,0.29795373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.7858206,0.24711604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.83716057,0.19584081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.88332489,0.14355891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06778359\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.98457659,0.04381808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10167538\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.93415271,0.09432163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05083769\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.8237685,0.09284511){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 32\end{minipage}}}}%
    \put(0.8244911,0.04200538){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 31\end{minipage}}}}%
    \put(0.77392017,0.14381362){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 23\end{minipage}}}}%
    \put(0.72479446,0.14394275){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 13\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fsv.pdf}}%
    \put(0.77166691,0.09402115){\color[rgb]{0,0,0}\rotatebox{-0.15022169}{\makebox(0,0)[lt]{\begin{minipage}{0.03398054\unitlength}\raggedright 22\end{minipage}}}}%
    \put(0.72248172,0.19469696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 14\end{minipage}}}%
    \put(0.87463503,0.04218131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05083769\unitlength}\raggedright 41\end{minipage}}}%
    \put(0.77316995,0.19490099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 24\end{minipage}}}%
    \put(0.87529178,0.09322306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05083769\unitlength}\raggedright 42\end{minipage}}}%
    \put(0.82492716,0.14396366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 33\end{minipage}}}%
    \put(0.72248172,0.24553465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 15\end{minipage}}}%
    \put(0.92678993,0.04301051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 51\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fsv.pdf}}%
    \put(0.72355494,0.09194823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 12\end{minipage}}}%
    \put(0.72332932,0.04218389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 11\end{minipage}}}%
    \put(0.77394139,0.04325724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03389179\unitlength}\raggedright 21\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fsv.pdf}}%
    \put(0.64674335,0.14288616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06778359\unitlength}\raggedright $\cup$\end{minipage}}}%
    \put(0.28918493,0.14373346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06778359\unitlength}\raggedright $\cup$\end{minipage}}}%
  \end{picture}%
\endgroup%

